Discovering New Particles at Colliders

We summarize the activities of the New Particles Subgroup at the 1996 Snowmass Workshop. We present the expectations for discovery or exclusion of leptoquarks at hadron and lepton colliders in the pair production and single production modes. The indirect detection of a scalar lepton quark at polarized $e^+e^-$ and $\mu^+\mu^-$ colliders is discussed. The discovery prospects for particles with two units of lepton number is discussed. We summarize the analysis of the single production of neutral heavy leptons at lepton colliders.

==> (inline-ps-0) <==
gsave currentpoint 00 4550 translate -90 rotate 0.75 0.75 scale

==> (inline-ps-1) <==
currentpoint grestore moveto
